Angle of Arrival Estimation Using SRS in 5G NR Uplink Scenarios

This paper presents a comprehensive exploration of Angle of Arrival (AoA) estimation techniques in 5G environments, using the Sounding Reference Signal (SRS) in Uplink scenarios both in simulations and with actual measurements. Leveraging 5G capabilities, we investigate AoA algorithms for single-base station positioning. The study includes simulations and practical tests on a developed dedicated testbed featuring a base station equipped with a three-element Uniform Linear Array (ULA), considering Line of Sight conditions in an open environment. The testbed, employing Ettus E312 as the transmitter and Ettus N310 as the receiver, details waveform structures and reception processes. Additionally, our study examines the performance of Angle of Arrival (AoA) estimation algorithms, such as Multiple Signal Classification (MUSIC), Estimation of Signal Parameters via Rotational Invariant Techniques (ESPRIT), and Joint Angle and Delay Estimation (JADE) ESPRIT. A MATLAB ray tracing propagation model of the environment where the measurements are conducted, has been constructed. Simulation results using this model are presented, along with the actual measurements. The obtained results affirm the effectiveness of our implementation.

==> figs/15m_measurements.tex <==
   \begin{tikzpicture}[scale=1, transform shape]
    \begin{axis}[
    legend pos= north east,
    legend style={nodes={scale=0.35, transform shape}}, 
        legend image post style={mark=none},xlabel=Time (s), ylabel=Angle ($\degree$), xmin=1, xmax=60, ymin=1, ymax=3,
        ytick={1,2,3},
        yticklabels={
        1\degree{},
        2\degree{},
        3\degree{}},
        ymax=3,
        grid=both,
        minor x tick num=3]
    %2d esprit
    \addplot[red,mark=none,mark size=2pt,
    mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 1 ]{Data/aoa_15m.tex};
    %node [pos=0.195,yshift=-7pt,black,font=\footnotesize] {$0$\degree};
    %esprit
    \addplot[cyan,mark=none,mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 2 ]{Data/aoa_15m.tex};
    %music
    \addplot[black,mark=none, mark size=1pt,mark repeat=3, mark phase=3,very thin] table[x index = 0, y index = 3 ]{Data/aoa_15m.tex};
    \addplot[blue,mark=none,mark size=1pt,
    mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 4 ]{Data/aoa_15m.tex}; 
    %node [pos=0.22,yshift=-5pt,black,font=\footnotesize] {$5$\degree};
    \addplot[green,mark=none,mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 5 ]{Data/aoa_15m.tex};
    \addplot[teal,mark=none, mark size=1pt,mark repeat=3, mark phase=3,very thin] table[x index = 0, y index = 6 ]{Data/aoa_15m.tex};
   
   
    \addlegendentry{Configuration I - 2D ESPRIT}
    \addlegendentry{Configuration I - MUSIC}
    \addlegendentry{Configuration I - ESPRIT}
    \addlegendentry{Configuration II - 2D ESPRIT}
    \addlegendentry{Configuration II - MUSIC}
    \addlegendentry{Configuration II - ESPRIT}
    %\addlegendentry{Root-MUSIC}
    %\addlegendentry{MVDR}

\end{axis}
\end{tikzpicture}

==> figs/3_5_measurements.tex <==
\begin{tikzpicture}%[scale=1, transform shape]
\begin{axis}[legend pos=north east, %legend style=
        legend cell align={left},
        legend style={nodes={scale=0.45, transform shape}},
        xlabel=Time (s), ylabel=Angle ($\degree$), xmin=1, xmax=60, ymin=-5, 
        %ytick={0,10,...,50},
        %yticklabels={0\degree{},10\degree{},20\degree{},30\degree{},40\degree{}},
        ytick={0,5,10,15,20,25,45},
        yticklabels={0\degree{},
        5\degree{},
        10\degree{},
        15\degree{},
        20\degree{},
        25\degree{},
        45\degree{}},
        ymax=55,
        grid=both,
        minor x tick num=3]
   
    %2d esprit
    \addplot[red,mark=+,mark size=1pt,
    mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 1 ]{Data/sigid3.tex};
    %node [pos=0.195,yshift=-7pt,black,font=\footnotesize] {$0$\degree};
    %esprit
    \addplot[cyan,mark=x,mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 2 ]{Data/sigid3.tex};
    %music
    \addplot[black,mark=o, mark size=1pt,mark repeat=3, mark phase=3,very thin] table[x index = 0, y index = 3 ]{Data/sigid3.tex};
    \addplot[red,mark=+,mark size=1pt,
    mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 4 ]{Data/sigid3.tex}; 
    %node [pos=0.22,yshift=-5pt,black,font=\footnotesize] {$5$\degree};
    \addplot[cyan,mark=x,mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 5 ]{Data/sigid3.tex};
    \addplot[black,mark=o, mark size=1pt,mark repeat=3, mark phase=3,very thin] table[x index = 0, y index = 6 ]{Data/sigid3.tex};
    \addplot[red,mark=+,mark size=1pt,
    mark repeat=3, mark phase=1, very thin]  table[x index = 0, y index = 7 ]{Data/sigid3.tex};
    %node [pos=0.18,yshift=-5pt,black,font=\footnotesize] {$10$\degree};
    \addplot[cyan,mark=x,mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 8 ]{Data/sigid3.tex};
    \addplot[black,mark=o, mark size=1pt,mark repeat=3, mark phase=3,very thin] table[x index = 0, y index = 9 ]{Data/sigid3.tex};
    \addplot[red,mark=+,mark size=1pt,
    mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 10 ]{Data/sigid3.tex};
    %node [pos=0.255,yshift=-7pt,black,font=\footnotesize] {$15$\degree};
    \addplot[cyan,mark=x,mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 11 ]{Data/sigid3.tex};
    \addplot[black,mark=o, mark size=1pt,mark repeat=3, mark phase=3,very thin] table[x index = 0, y index = 12 ]{Data/sigid3.tex};
    \addplot[red,mark=+,mark size=1pt,
    mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 13 ]{Data/sigid3.tex};
    %node[pos=0.22,yshift=-5pt,black,font=\footnotesize] {$20$\degree};
    \addplot[cyan,mark=x,mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 14 ]{Data/sigid3.tex};
    \addplot[black,mark=o, mark size=1pt,mark repeat=3, mark phase=3,very thin] table[x index = 0, y index = 15 ]{Data/sigid3.tex};
    \addplot[red,mark=+,mark size=1pt,
    mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 16 ]{Data/sigid3.tex};
    %node[pos=0.2,yshift=-5pt,black,font=\footnotesize] {$25$\degree};
    \addplot[cyan,mark=x,mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 17 ]{Data/sigid3.tex};
    \addplot[black,mark=o, mark size=1pt,mark repeat=3, mark phase=3,very thin] table[x index = 0, y index = 18 ]{Data/sigid3.tex};
    \addplot[red,mark=+,mark size=1pt,
    mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 19 ]{Data/sigid3.tex};
    %node[pos=0.265,yshift=-7pt,black,font=\footnotesize] {$45$\degree};
    \addplot[cyan,mark=x,mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 20 ]{Data/sigid3.tex};
    \addplot[black,mark=o, mark size=1pt,mark repeat=3, mark phase=3,very thin] table[x index = 0, y index = 21 ]{Data/sigid3.tex};
   
    \addlegendentry{2D ESPRIT}
    \addlegendentry{MUSIC}
    \addlegendentry{ESPRIT}
    %\addlegendentry{Root-MUSIC}
    %\addlegendentry{MVDR}

\end{axis}
\end{tikzpicture}

==> figs/50m_measurements.tex <==
   \begin{tikzpicture}[scale=1, transform shape]
    \begin{axis}[
    legend pos= north east,
    legend style={nodes={scale=0.35, transform shape}}, 
        legend image post style={mark=none},xlabel=Time (s), ylabel=Angle ($\degree$), xmin=1, xmax=60, ymin=-2, 
        ytick={0,-1,-2},
        yticklabels={0\degree{},
        $-$1\degree{},
        $-$2\degree{}},
        ymax=0,
        grid=both,
        minor x tick num=3]
    %2d esprit
    \addplot[red,mark=none,mark size=2pt,
    mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 1 ]{Data/aoa_50m.tex};
    %node [pos=0.195,yshift=-7pt,black,font=\footnotesize] {$0$\degree};
    %esprit
    \addplot[cyan,mark=none,mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 2 ]{Data/aoa_50m.tex};
    %music
    \addplot[black,mark=none, mark size=1pt,mark repeat=3, mark phase=3,very thin] table[x index = 0, y index = 3 ]{Data/aoa_50m.tex};
    \addplot[blue,mark=none,mark size=1pt,
    mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 4 ]{Data/aoa_50m.tex}; 
    %node [pos=0.22,yshift=-5pt,black,font=\footnotesize] {$5$\degree};
    \addplot[green,mark=none,mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 5 ]{Data/aoa_50m.tex};
    \addplot[teal,mark=none, mark size=1pt,mark repeat=3, mark phase=3,very thin] table[x index = 0, y index = 6 ]{Data/aoa_50m.tex};
   
   
    \addlegendentry{Configuration I - 2D ESPRIT}
    \addlegendentry{Configuration I - MUSIC}
    \addlegendentry{Configuration I - ESPRIT}
    \addlegendentry{Configuration II - 2D ESPRIT}
    \addlegendentry{Configuration II - MUSIC}
    \addlegendentry{Configuration II - ESPRIT}
    %\addlegendentry{Root-MUSIC}
    %\addlegendentry{MVDR}

\end{axis}
\end{tikzpicture}

==> figs/raytracing_parking_sims_2_4.tex <==
\begin{tikzpicture}%[scale=1, transform shape]
\centering
\begin{axis}[legend pos=north west, %legend style=
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        xlabel=Distance (m), ylabel=RMSE ($\degree$), xmin=10, xmax=50, ymin=0, 
        ytick={0,0.1,...,0.8},
        yticklabels={0\degree{},,0.2\degree{},,0.4\degree{},,0.6\degree{},,0.8\degree{}},
        ymax=0.8,
        grid=both,
        minor x tick num=3]
   

    \addplot[red,mark=+,mark size=1pt,
    mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 1 ]{Data/ray_tracing_parking_sims_2_4_v2.tex};
    \addplot[cyan,mark=x,mark size=1pt,
    mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 2 ]{Data/ray_tracing_parking_sims_2_4_v2.tex};
    \addplot[black,mark=o,mark size=1pt,
    mark repeat=3, mark phase=3, very thin] table[x index = 0, y index = 3 ]{Data/ray_tracing_parking_sims_2_4_v2.tex};
   
    \addlegendentry{2D ESPRIT}
    \addlegendentry{MUSIC}
    \addlegendentry{ESPRIT}

\end{axis}
\end{tikzpicture}

==> figs/raytracing_parking_sims_3_5.tex <==
\begin{tikzpicture}%[scale=1, transform shape]
\begin{axis}[legend pos=north west, %legend style=
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        xlabel=Distance (m), ylabel=RMSE ($\degree$), xmin=10, xmax=50, ymin=0, 
        ytick={0,0.1,...,0.8},
        yticklabels={0\degree{},,0.2\degree{},,0.4\degree{},,0.6\degree{},,0.8\degree{}},
        ymax=0.8,
        grid=both,
        minor x tick num=3]
   

    \addplot[red,mark=+,mark size=1pt,
    mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 1 ]{Data/ray_tracing_parking_sims_3_5_v2.tex};
    \addplot[cyan,mark=x,mark size=1pt,
    mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 2 ]{Data/ray_tracing_parking_sims_3_5_v2.tex};
    \addplot[black,mark=o,mark size=1pt,
    mark repeat=3, mark phase=3, very thin] table[x index = 0, y index = 3 ]{Data/ray_tracing_parking_sims_3_5_v2.tex};
   
    \addlegendentry{2D ESPRIT}
    \addlegendentry{MUSIC}
    \addlegendentry{ESPRIT}

\end{axis}
\end{tikzpicture}

==> figs/raytracing_parking_sims_5_8.tex <==
\begin{tikzpicture}%[scale=1, transform shape]
\begin{axis}[legend pos=north west, %legend style=
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        height=6cm,
        width=8cm,
        xlabel=Distance (m), ylabel=RMSE (Degrees), xmin=10, xmax=50, ymin=0, 
        ytick={0,0.1,...,2.5},
        yticklabels={0\degree{},,,,0.5\degree{},,,,,1\degree{},,,,,,1.5\degree{},,,,2\degree{},,,,2.5\degree{}},
        ymax=2.5,
        grid=both,
        minor x tick num=3]
   

    \addplot[red,mark=none] table[x index = 0, y index = 1 ]{Data/raytracing_parking_sims_5_8.tex};
    \addplot[black,mark=none] table[x index = 0, y index = 2 ]{Data/raytracing_parking_sims_5_8.tex};
    \addplot[teal,mark=none] table[x index = 0, y index = 3 ]{Data/raytracing_parking_sims_5_8.tex};
   
    \addlegendentry{2D ESPRIT}
    \addlegendentry{1D ESPRIT}
    \addlegendentry{MUSIC}


\end{axis}
\end{tikzpicture}
